The Fine-Grained and Parallel Complexity of Andersen's Pointer Analysis

Pointer analysis is one of the fundamental problems in static program analysis. Given a set of pointers, the task is to produce a useful over-approximation of the memory locations that each pointer may point-to at runtime. The most common formulation is Andersen's Pointer Analysis (APA), defined as an inclusion-based set of $m$ pointer constraints over a set of $n$ pointers. Existing algorithms solve APA in $O(n^2\cdot m)$ time, while it has been conjectured that the problem has no truly sub-cubic algorithm, with a proof so far having remained elusive. In this work we draw a rich fine-grained and parallel complexity landscape of APA, and present upper and lower bounds. First, we establish an $O(n^3)$ upper-bound for general APA, improving over $O(n^2\cdot m)$ as $n=O(m)$. Second, we show that even on-demand APA ("may a specific pointer $a$ point to a specific location $b$?") has an $\Omega(n^3)$ (combinatorial) lower bound under standard complexity-theoretic hypotheses. This formally establishes the long-conjectured "cubic bottleneck" of APA, and shows that our $O(n^3)$-time algorithm is optimal. Third, we show that under mild restrictions, APA is solvable in $\tilde{O}(n^{\omega})$ time, where $\omega<2.373$ is the matrix-multiplication exponent. It is believed that $\omega=2+o(1)$, in which case this bound becomes quadratic. Fourth, we show that even under such restrictions, even the on-demand problem has an $\Omega(n^2)$ lower bound under standard complexity-theoretic hypotheses, and hence our algorithm is optimal when $\omega=2+o(1)$. Fifth, we study the parallelizability of APA and establish lower and upper bounds: (i) in general, the problem is P-complete and hence unlikely parallelizable, whereas (ii) under mild restrictions, the problem is parallelizable. Our theoretical treatment formalizes several insights that can lead to practical improvements in the future.

==> figures/fig_dyck.tex <==
\begin{figure}
\newcommand{\xdisposition}{3.6}
\newcommand{\ydisposition}{0}
\newcommand{\xtstep}{0.9}
\newcommand{\ytstep}{0.5}
\newcommand{\xstep}{1.1}
\newcommand{\ystep}{0.9}
\newcommand{\gatex}{0.8}
\newcommand{\gatey}{0.4}


\centering
\begin{tikzpicture}[thick,
pre/.style={<-, thick, shorten >=0cm,shorten <=0cm},
post/.style={->, thick, shorten >=-0cm,shorten <=-0cm},
seqtrace/.style={->, line width=2},
postpath/.style={->, thick, decorate, decoration={zigzag,amplitude=1pt,segment length=2mm,pre=lineto,pre length=2pt, post=lineto, post length=4pt}},
node/.style={very thick, draw=black, circle, inner sep = 1, minimum size=5.75mm},
]


\begin{scope}[shift={(0*\xstep,0*\ystep)}]

\node[] at (2.5*\xstep, 1.5*\ystep) {$G$};

\node[] at(0*\xstep, 1*\ystep)	{
$\begin{aligned}
*d=c\\
\end{aligned}$
};

\node[node] (a) at (0*\xstep, 0*\ystep){$a$};
\node[node] (b) at (1*\xstep, 0*\ystep){$b$};
\node[node] (c) at (2*\xstep, 0*\ystep){$c$};
\node[node] (d) at (3*\xstep, 0*\ystep){$d$};
\node[node] (e) at (4*\xstep, 0*\ystep){$e$};
\node[node] (f) at (5*\xstep, 0*\ystep){$f$};

\draw[post] (a) to node[above, midway]{$\&$} (b);
\draw[post] (b) to node[above, midway]{$\&$} (c);
\draw[post] (c) to node[above, midway]{$\&$} (d);
\draw[post, bend left=20] (d) to node[above, midway]{$*$} (e);
\draw[post, bend left=20] (e) to node[below, midway]{$*$} (d);
\draw[post,] (f) to node[above, midway]{$\&$} (e);
\draw[post, bend right=30] (a) to node[below, midway]{$\&$} (d);

\end{scope}




\begin{scope}[shift={(6.75*\xstep,0*\ystep)}]


\node[] at (2.5*\xstep, 1.5*\ystep) {$\ov{G}$};

\node[node] (a) at (0*\xstep, 0*\ystep){$a$};
\node[node] (b) at (1*\xstep, 0*\ystep){$b$};
\node[node] (c) at (2*\xstep, 0*\ystep){$c$};
\node[node] (d) at (3*\xstep, 0*\ystep){$d$};
\node[node] (e) at (4*\xstep, 0*\ystep){$e$};
\node[node] (f) at (5*\xstep, 0*\ystep){$f$};

\draw[post] (a) to node[above, midway]{$\&$} (b);
\draw[post] (b) to node[above, midway]{$\&$} (c);
\draw[post] (c) to node[above, midway]{$\&$} (d);
\draw[post, bend left=20] (d) to node[above, midway]{$*$} (e);
\draw[post, bend left=20] (e) to node[below, midway]{$*$} (d);
\draw[post,] (f) to node[above, midway]{$\&$} (e);
\draw[post, bend right=30] (a) to node[below, midway]{$\&$} (d);


\draw[post, out=110, in =70, looseness=1.2] (c) to node[above, midway]{$\epsilon$} (a);
\draw[post, out=120, in =60, looseness=1] (c) to node[above, midway]{$\epsilon$} (b);

\draw[post, loop, out=80, in=100, looseness=15] (c) to node[above, midway]{$\epsilon$} (c);



\end{scope}


\end{tikzpicture}
\caption{
The Dyck graph for the $\APA$ instance of \cref{fig:apa_example} (left), and the resolved Dyck graph $\ov{G}$ (right).
}
\label{fig:dyck}
\end{figure}

==> figures/fig_ov_hard.tex <==
\begin{figure}
\newcommand{\xdisposition}{3}
\newcommand{\ydisposition}{-3.5}
\newcommand{\xtstep}{0.9}
\newcommand{\ytstep}{0.5}
\newcommand{\xstep}{1.2}
\newcommand{\ystep}{-1.5}
\newcommand{\gatex}{0.8}
\newcommand{\gatey}{0.4}

\centering
\begin{tikzpicture}[thick,
pre/.style={<-,shorten >= 2pt, shorten <=2pt,  thick},
post/.style={->, thick},
seqtrace/.style={->, line width=2},
node/.style={circle},
%postpath/.style={->, thick, decorate, decoration={zigzag,amplitude=1pt,segment length=2mm,pre=lineto,pre length=2pt, post=lineto, post length=4pt}},
postpath/.style={->, thick},
und/.style={very thick, draw=gray},
event/.style={rectangle, minimum height=0.8mm, minimum width=3mm, fill=black!100,  line width=1pt, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}
]

\begin{scope}[shift={(4.75*\xstep, 1*\ydisposition + 1*\ystep)}]
\node[] at (2*\xstep, 0*\ystep){
$y_{1}=
\begin{bmatrix}
1 \\
0
\end{bmatrix}
$
};
%\node[] at (1*\xstep+2, 0*\ystep +0.25) {$\leftarrow$ Coordinate 1};
%\node[] at (1*\xstep+2, 0*\ystep -0.15) {$\leftarrow$ Coordinate 2};

\node[] at(-1.5*\xstep, 0*\ystep)	{
$\begin{aligned}
*u_1^{1}=& v_1^{1}
\end{aligned}$
};

\end{scope}

\begin{scope}[shift={(4.75*\xstep, 2*\ydisposition + 1*\ystep)}]
\node[] at (2*\xstep, 0*\ystep){
$y_{2}=
\begin{bmatrix}
0\\
1
\end{bmatrix}
$
};

\node[] at(-1.5*\xstep, 0*\ystep)	{
$\begin{aligned}
*u_1^{2}=& v_1^{2}
\end{aligned}$
};

\end{scope}


\begin{scope}[shift={(-0.75*\xstep, 1*\ydisposition + 1*\ystep)}]
\node[] at (-2*\xstep, 0*\ystep){
$x_{1}=
\begin{bmatrix}
1 \\
1
\end{bmatrix}
$
};

\node[] at(2*\xstep, 0*\ystep)	{
$\begin{aligned}
*a_2^{1}=& b_2^{1}
\end{aligned}$
};

\end{scope}

\begin{scope}[shift={(-0.75*\xstep, 2*\ydisposition + 1*\ystep)}]
\node[] at (-2*\xstep, 0*\ystep){
$x_{2}=
\begin{bmatrix}
0\\
1
\end{bmatrix}
$
};

\node[] at(2*\xstep, 0*\ystep)	{
$\begin{aligned}
*a_2^{2}=& b_2^{2}
\end{aligned}$
};

\end{scope}

\node[] (z) at (2*\xstep, 2*\ydisposition - 0.8*\ystep) {$z$};
\node[] (s) at (-1.5*\xstep, 2*\ydisposition - 0.8*\ystep) {$s$};
\node[] (t) at (5.5*\xstep, 2*\ydisposition - 0.8*\ystep) {$t$};
\foreach \v in {1,2}{
\begin{scope}[shift={(0*\xdisposition, \v*\ydisposition)}]
\node[] (x\v1) at (0*\xstep, 0*\ystep) {$a^{\v}_{1}$};
\node[] (x\v2) at (0*\xstep, 1*\ystep) {$a^{\v}_{2}$};
\node[] (y\v2) at (0*\xstep, 1.75*\ystep) {$b^{\v}_{2}$};

\node[] (u\v1) at (4*\xstep, 0*\ystep) {$u^{\v}_{1}$};
\node[] (u\v2) at (4*\xstep, 1.75*\ystep) {$u^{\v}_{2}$};
\node[] (v\v1) at (4*\xstep, 1*\ystep) {$v^{\v}_{1}$};

\draw[postpath, bend left=0] (x\v1) to node[left]{$*$} (x\v2);
\end{scope}
}

\draw[postpath, out=0, in=90, looseness=1.5] (x11) to node[above, pos=0.2, sloped]{$\&$} (z);
\draw[postpath, bend left=10] (x21) to node[above, midway, sloped]{$2\&$} (z);
\draw[postpath, bend right=10] (x21) to node[below, midway, sloped]{$\&$} (z);

\draw[postpath, out=90, in=180, looseness=1.5] (z) to node[above, pos=0.8, sloped]{$*$} (u11);
\draw[postpath, bend right=10] (z) to node[below, midway, sloped]{$*$} (u21);
\draw[postpath, bend left=10] (z) to node[below, midway, sloped]{} (u21);


\draw[postpath, bend left=0] (u22) to node[right]{$\&$} (v21);



\draw[postpath, bend left=10] (u12) to node[left]{$\&$} (v11);
\draw[postpath, bend right=10] (u12) to node[right]{$2\&$} (v11);

\draw[postpath, bend left=10] (s) to node[above, midway, sloped]{$\&$} (y12);
\draw[postpath, bend right=30] (s) to node[below, midway, sloped]{$\&$} (y22);
\draw[postpath, bend left=10] (u12) to  (t);
\draw[postpath, bend right=30] (u22) to  (t);


\end{tikzpicture}
\caption{
Reduction from $\OV$ with vector sets $A=\{x_1, x_2\}$ and $B=\{y_1, y_2\}$ to $(\All, O(\log n))$-bounded $\APA$
on the pair $s\in\PointsToSet{t}$.
}
\label{fig:ov_hard}
\end{figure}

==> figures/fig_p_complete.tex <==
\begin{figure}
\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xtstep}{0.9}
\newcommand{\ytstep}{0.6}
\newcommand{\xstep}{1.1}
\newcommand{\ystep}{1.2}
\newcommand{\gatex}{0.8}
\newcommand{\gatey}{0.4}



%Arguments are name prefix, color, x,y
\newcommand{\drawGate}[3]{
\node[node] (T#1) at (#2 + \gatex, #3 + \gatey/2)  {$z_{#1}$};
\node[node] (#1bar) at (#2 + \gatex, #3 - \gatey/2)  {$y_{#1}$};
\node[node] (#1) at (#2,#3)  {$x_{#1}$};
}
\newcommand{\drawInput}[3]{
\node[node] (T#1) at (#2, #3 )  {$z_{#1}$};
%\node[] (#1bar) at (#2 + \gatex, #3 - \gatey/2)  {$\bar{#1}$};
\node[node] (#1) at (#2+ 1.25*\gatex,#3)  {$x_{#1}$};
}
\centering
\begin{tikzpicture}[thick,
pre/.style={<-,shorten >= 2pt, shorten <=2pt,  thick},
post/.style={->, thick},
node/.style={circle},
seqtrace/.style={->, line width=2},
%postpath/.style={->, thick, decorate, decoration={zigzag,amplitude=1pt,segment length=2.5mm,pre=lineto,pre length=2pt, post=lineto, post length=4pt}},
postpath/.style={->, thick},
und/.style={very thick, draw=gray},
event/.style={rectangle, minimum height=0.8mm, minimum width=3mm, fill=black!100,  line width=1pt, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}
]

\drawInput{1}{0*\xstep}{0*\ystep}
\drawInput{2}{2*\xstep}{0*\ystep}
\drawInput{3}{5*\xstep}{0*\ystep}
\drawGate{4}{1*\xstep}{1*\ystep}
\drawGate{5}{4*\xstep}{1*\ystep}
\drawGate{6}{2.5*\xstep-\gatex/2}{3*\ystep}
\node[node] (s) at (3*\xstep+ \gatex, 3*\ystep+\gatey/2) {$s$};
\draw[post] (s) tonode[midway, above, sloped]{$\&$} (T6);
\draw[postpath] (4) to node[midway, above, sloped]{$4\&$} (T1);
\draw[postpath] (2) to node[midway, above, sloped]{$3*$} (4bar);
\draw[post] (1) to (T2);
\draw[postpath] (5) to node[midway, above, sloped]{$5\&$} (T2);
\draw[postpath] (3) to node[midway, above, sloped]{$4*$} (5bar);
\draw[post] (2) to  (T3);
\draw[postpath, bend right=40] (6) to node[midway, above, sloped]{$6\&$} (T4);
\draw[postpath, smooth, looseness=1] (6) to ($ (s) + (+0.3,0.3) $)  to[bend left=10]  node[midway, above, sloped]{$6\&$} (T5);
\draw[postpath] (4) to node[midway, above, sloped]{$5*$} (6bar);
\draw[postpath] (5) to node[midway, above, sloped]{$5*$} (6bar);

\draw[post, ] (T1) to (1);
\draw[post, ] (T2) to (2);


\node[] at(5.75*\xstep, 2.75*\ystep)	{
$\begin{aligned}
*y_3=& z_3\\
*y_4=& z_4\\
*y_5=& z_5
\end{aligned}$
};

\begin{scope}[shift={(-6*\xstep,0)}]

\renewcommand{\xstep}{0.8}
\node[and port, draw, thick,  rotate=90, label={[label distance=-8mm]$A_4$}, logic gate inputs=nn] (A4) at (1*\xstep, 1.5*\ystep)  {};
\node[and port, draw, thick,  rotate=90, label={[label distance=-8mm]$A_5$}, logic gate inputs=nn] (A5) at (4*\xstep, 1.5*\ystep)  {};
\node[or port, draw, thick,  rotate=90, label={[label distance=-7.25mm]$A_6$}, logic gate inputs=nn] (A6) at (2.5*\xstep, 3.4*\ystep)  {};

\node[below= \ystep/2.5 of A4.in 1](A1)  {$A_1=1$};
\node[below right= \ystep/2.5 and \xstep/2 of A4.in 2](A2)  {$A_2=1$};
\node[below = \ystep/2.5 of A5.in 2](A3)  {$A_3=0$};

\draw[thick] (A1) |- (A4.in 1);
\draw[thick] (A2) |- (A4.in 2);
\draw[thick] (A2) |- (A5.in 1);
\draw[thick] (A3) |- (A5.in 2);

\draw[thick, -*] (A2) to ($ (A2) + (0,\ystep/1.35) $) ;

\draw[thick] (A4.out) -| (A6.in 1);
\draw[thick] (A5.out) -| (A6.in 2);

\end{scope}


\end{tikzpicture}
\caption{
A $\MonotoneCVP$ instance (left) and the corresponding $\SPAPA$ instance for $s\in\PointsToSet{x_6}?$ (right).
%Dashed arrows correspond to input assignments $1$.
Squiggly arrows represent paths of unique nodes, where the path has the corresponding path label.
}
\label{fig:p_complete}
\end{figure}

==> figures/fig_path_summarization.tex <==
\begin{figure}
\def \scale{1}
\newcommand{\xstep}{1}
\newcommand{\ystep}{1.2}
\newcommand{\ybias}{-0.3}
\centering
\begin{tikzpicture}
\begin{axis}[scale=\scale,
axis line style = ultra thick,
compat=newest,
%xlabel style={yshift=1.7em},
unit vector ratio*=1 1.2 1,
%grid=both,
height=4.5cm,
width=\textwidth,
axis lines=left,
ymax=4.5,
ymin=0,
xmax=28,
xmin=0,
grid style={line width=0.5pt, draw=gray!50},
axis line style={-latex},
extra x ticks={3, 7, 10, 11, 15, 18, 22, 25},
extra x tick labels={$j_1$,{$l_1$, $j_2$},$l_2$, $j_3$, $l_3$, $j_4$, {$l_4$, $j_5$}, $l_5$},
%extra y ticks={6,-4},
%extra y tick labels={$c_1$, $a_1$},
xtick=\empty,
ytick=\empty,
yticklabels={},
xticklabels={},
xlabel={ Path Index},
ylabel={ Stack Height}
]
%\draw[,gray!50,  thick] (axis cs: 3,0) to (axis cs: 3,3);
%\draw[,gray!50,  thick] (axis cs: 6.25,0) to (axis cs: 6.25,3);
%\draw[,gray!50,  thick] (axis cs: 6.75,0) to (axis cs: 6.75,3);
%\draw[,gray!50,  thick] (axis cs: 10,0) to (axis cs: 10,3);

\addplot[color=black,mark=.,line width=1.5] coordinates {
(0,0)
(1,1)
(2,2)
(3,3)
(4,4)
(5,4)
(6,3)
(7,3)
(8,4)
(9,4)
(10,3)
(11,2)
(12,2)
(13,3)
(14,3)
(15,2)
(16,1)
(17,1)
(18,2)
(19,3)
(20,3)
(21,2)
(22,2)
(23,3)
(24,3)
(25,2)
(26,1)
(27,0)
};
\addplot[shift={(0.0,\ybias)}, color=gray,mark=.,line width=1.5] coordinates {
(0,0)
(1,1)
(2,2)
(3,3)
};
\addplot[shift={(0.0,\ybias)}, color=gray,mark=.,line width=1.5] coordinates {
(10,3)
(11,2)
};
\addplot[shift={(0.0,\ybias)}, color=gray,mark=.,line width=1.5] coordinates {
(15,2)
(16,1)
(17,1)
(18,2)
};
\addplot[shift={(0.0,\ybias)}, color=gray,mark=.,line width=1.5] coordinates {
(25,2)
(26,1)
(27,0)
};
\addplot[-latex,shift={(0.0,\ybias)}, , color=gray,dashed,line width=1.5] coordinates {
(3,3)
(7,3)
};
\addplot[-latex,shift={(0.0,\ybias)}, , color=gray,dashed,line width=1.5] coordinates {
(7,3)
(10,3)
};
\addplot[-latex,shift={(0.0,\ybias)}, , color=gray,dashed,line width=1.5] coordinates {
(11,2)
(15,2)
};
\addplot[-latex,shift={(0.0,\ybias)}, , color=gray,dashed,line width=1.5] coordinates {
(18,2)
(22,2)
};
\addplot[-latex,shift={(0.0,\ybias)}, , color=gray,dashed,line width=1.5] coordinates {
(22,2)
(25,2)
};
%\node[circle, draw=black, fill=black, minimum size=2mm, inner sep=0] at (axis cs:6,8)  {};\\
%\node[] at (axis cs:6,11)  {\large $b_1$};
\end{axis}
\end{tikzpicture}
\caption{
Illustration of a path $P$ in graph $G_i$ (black) and its summarization path $P'$ in graph $G_{i+1}$ (gray).
The number of local maxima in $P'$ is at most half of that in $P$.
}\label{fig:path_summarization}
\end{figure}

==> figures/fig_phaseA.tex <==
\begin{figure}
\newcommand{\xdisposition}{3.6}
\newcommand{\ydisposition}{0}
\newcommand{\xtstep}{0.9}
\newcommand{\ytstep}{0.5}
\newcommand{\xstep}{0.65}
\newcommand{\ystep}{1.5}
\newcommand{\gatex}{0.8}
\newcommand{\gatey}{0.4}


\centering
\begin{tikzpicture}[thick,
pre/.style={<-, thick, shorten >=-0.1cm,shorten <=-0.1cm},
post/.style={->, thick, shorten >=-0.1cm,shorten <=-0.1cm},
seqtrace/.style={->, line width=2},
postpath/.style={->, thick, decorate, decoration={zigzag,amplitude=1pt,segment length=2mm,pre=lineto,pre length=2pt, post=lineto, post length=4pt}},
node/.style={very thick, draw=black, circle, inner sep = 0, minimum size=5mm},
]

\node[] at (3*\xstep, 2.5*\ystep) {$G$};

\newcommand{\namesarray}{a, b, c, d, e}

\foreach \z in {1,2,3}{
\begin{scope}[shift={(\z*\xdisposition,0)}]
\pgfmathtruncatemacro\G{\z}
\node[] at (3*\xstep, 2.5*\ystep) {$G_{\G}$};
\foreach \x in {1,...,5}{
\node[] at (\x*\xstep, 0*\ystep) (\z0\x) {$\names[\x]_{1}$};
\node[] at (\x*\xstep, 1*\ystep) (\z1\x) {$\names[\x]_{2}$};
\node[] at (\x*\xstep, 2*\ystep) (\z2\x) {$\names[\x]_{3}$};
}
\end{scope}
}

\foreach \x in {0,1}{
\pgfmathtruncatemacro\xinc{\x+1}
\draw[post] (1\x1) to (1\xinc2);
\draw[post] (1\x2) to (1\xinc3);
\draw[post] (1\x3) to (1\xinc1);
\draw[pre] (1\x5) to (1\xinc4);
\draw[pre] (1\x4) to (1\xinc5);
\draw[post, bend left=30] (1\x1) to (1\x4);
\draw[post, bend left=30] (2\x1) to (2\x4);
\draw[post, bend left=30] (3\x1) to (3\x4);
\draw[post, bend left=30] (2\x3) to (2\x5);
\draw[post, bend left=30] (3\x3) to (3\x5);


\draw[post] (2\x1) to (2\xinc3);
\draw[post] (2\x2) to (2\xinc1);
\draw[post] (2\x3) to (2\xinc2);
\draw[pre] (2\x5) to (2\xinc5);
\draw[pre] (2\x4) to (2\xinc4);
%\draw[post, bend left=30,] (3\x1) to (2\xinc5);
%\draw[post, bend left=30] (2\x2) to (2\xinc4);


\draw[post] (3\x1) to (3\xinc2);
\draw[post] (3\x2) to (3\xinc3);
\draw[post] (3\x3) to (3\xinc1);
\draw[pre] (3\x5) to (3\xinc5);
\draw[pre] (3\x4) to (3\xinc4);

\draw[post, bend left=30,] (3\x1) to (3\x5);
\draw[post, bend left=30] (3\x2) to (3\x4);


} 

\draw[post, bend right=30, opacity=0.5, dashed] (103) to (105);

\draw[post, bend right=30, opacity=0.5, dashed] (201) to (205);
\draw[post, bend right=30, opacity=0.5, dashed] (202) to (204);

\draw[post, bend right=30, opacity=0.5, dashed] (302) to (305);
\draw[post, bend right=0, opacity=0.5, dashed] (303) to (304);





\begin{scope}[shift={(2*\xstep,1.35*\ystep)}]
\renewcommand{\xstep}{1}
\renewcommand{\ystep}{1}

\node[node] (a) at (0*\xstep, 0*\ystep){$a$};
\node[node] (b) at (+1.44/2*\xstep, -1*\ystep){$b$};
\node[node] (c) at (-1.44/2*\xstep, -1*\ystep){$c$};
\node[node] (d) at (1.5*\xstep, 0*\ystep){$d$};
\node[node] (e) at (1.5*\xstep, -1*\ystep){$e$};


\draw[post, shorten >=-0cm,shorten <=-0cm] (a) to node[above, midway, sloped]{$\&$} (b);
\draw[post, shorten >=-0cm,shorten <=-0cm] (b) to node[below, midway, sloped]{$\&$} (c);
\draw[post, shorten >=-0cm,shorten <=-0cm] (c) to node[above, midway, sloped]{$\&$} (a);

\draw[post, shorten >=-0cm,shorten <=-0cm] (a) to node[above, midway, sloped]{} (d);

\draw[post, bend left=20, shorten >=-0cm,shorten <=-0cm] (d) to node[above, midway, sloped]{$*$} (e);
\draw[post, bend left=20, shorten >=-0cm,shorten <=-0cm] (e) to node[above, midway, sloped]{$*$} (d);

\end{scope}


\end{tikzpicture}
\caption{
Illustration of $\BellReachAlgo$ on the Dyck graph $G$ (left).
Bell-shape-reachability in $G$ as witnessed by paths $P\colon x\DPath{}y$ with $\MaxStackHeight(P)\leq 2^{i}-1$ is captured in graph $G_i$ (right) by the path $x_1\Path y_1$.
Dashed edges in $G_i$ represent the summarization of the path, which is carried over to $G_{i+1}$ as a single edge.
}
\label{fig:phaseA}
\end{figure}

==> figures/fig_phaseA_bk.tex <==
\begin{figure}
\newcommand{\xdisposition}{3.6}
\newcommand{\ydisposition}{0}
\newcommand{\xtstep}{0.9}
\newcommand{\ytstep}{0.5}
\newcommand{\xstep}{0.65}
\newcommand{\ystep}{1.4}
\newcommand{\gatex}{0.8}
\newcommand{\gatey}{0.4}


\centering
\begin{tikzpicture}[thick,
pre/.style={<-, thick, shorten >=-0.1cm,shorten <=-0.1cm},
post/.style={->, thick, shorten >=-0.1cm,shorten <=-0.1cm},
node/.style={circle},
seqtrace/.style={->, line width=2},
postpath/.style={->, thick, decorate, decoration={zigzag,amplitude=1pt,segment length=2mm,pre=lineto,pre length=2pt, post=lineto, post length=4pt}},
node/.style={very thick, draw=black, circle, inner sep = 2, minimum size=2mm},
]

\node[] at (3*\xstep, 2.5*\ystep) {$G$};

\foreach \z in {1,2,3}{
\begin{scope}[shift={(\z*\xdisposition,0)}]
\pgfmathtruncatemacro\G{\z}
\node[] at (3*\xstep, 2.5*\ystep) {$G_{\G}$};
\foreach \x in {1,...,5}{
\node[] at (\x*\xstep, 0*\ystep) (\z0\x) {$x_{\x}$};
\node[] at (\x*\xstep, 1*\ystep) (\z1\x) {$y_{\x}$};
\node[] at (\x*\xstep, 2*\ystep) (\z2\x) {$z_{\x}$};
}
\end{scope}
}

\foreach \x in {0,1}{
\pgfmathtruncatemacro\xinc{\x+1}
\draw[post] (1\x1) to (1\xinc2);
\draw[post] (1\x2) to (1\xinc3);
\draw[post] (1\x3) to (1\xinc1);
\draw[pre] (1\x5) to (1\xinc4);
\draw[pre] (1\x4) to (1\xinc5);
\draw[post, bend left=30] (1\x1) to (1\x4);
\draw[post, bend left=30] (2\x1) to (2\x4);
\draw[post, bend left=30] (3\x1) to (3\x4);
\draw[post, bend left=30] (2\x3) to (2\x5);
\draw[post, bend left=30] (3\x3) to (3\x5);


\draw[post] (2\x1) to (2\xinc3);
\draw[post] (2\x2) to (2\xinc1);
\draw[post] (2\x3) to (2\xinc2);
\draw[pre] (2\x5) to (2\xinc5);
\draw[pre] (2\x4) to (2\xinc4);
%\draw[post, bend left=30,] (3\x1) to (2\xinc5);
%\draw[post, bend left=30] (2\x2) to (2\xinc4);


\draw[post] (3\x1) to (3\xinc2);
\draw[post] (3\x2) to (3\xinc3);
\draw[post] (3\x3) to (3\xinc1);
\draw[pre] (3\x5) to (3\xinc5);
\draw[pre] (3\x4) to (3\xinc4);

\draw[post, bend left=30,] (3\x1) to (3\x5);
\draw[post, bend left=30] (3\x2) to (3\x4);


} 

\draw[post, bend right=30, opacity=0.5, dashed] (103) to (105);

\draw[post, bend right=30, opacity=0.5, dashed] (201) to (205);
\draw[post, bend right=30, opacity=0.5, dashed] (202) to (204);

\draw[post, bend right=30, opacity=0.5, dashed] (302) to (305);
\draw[post, bend right=0, opacity=0.5, dashed] (303) to (304);





\begin{scope}[shift={(2*\xstep,1.35*\ystep)}]
\renewcommand{\xstep}{1}
\renewcommand{\ystep}{1}

\node[node] (1) at (0*\xstep, 0*\ystep){$1$};
\node[node] (2) at (+1.44/2*\xstep, -1*\ystep){$2$};
\node[node] (3) at (-1.44/2*\xstep, -1*\ystep){$3$};
\node[node] (4) at (1.5*\xstep, 0*\ystep){$4$};
\node[node] (5) at (1.5*\xstep, -1*\ystep){$5$};


\draw[post, shorten >=-0cm,shorten <=-0cm] (1) to node[above, midway, sloped]{$\&$} (2);
\draw[post, shorten >=-0cm,shorten <=-0cm] (2) to node[below, midway, sloped]{$\&$} (3);
\draw[post, shorten >=-0cm,shorten <=-0cm] (3) to node[above, midway, sloped]{$\&$} (1);

\draw[post, shorten >=-0cm,shorten <=-0cm] (1) to node[above, midway, sloped]{} (4);

\draw[post, bend left=20, shorten >=-0cm,shorten <=-0cm] (4) to node[above, midway, sloped]{$*$} (5);
\draw[post, bend left=20, shorten >=-0cm,shorten <=-0cm] (5) to node[above, midway, sloped]{$*$} (4);

\end{scope}


\end{tikzpicture}
\caption{
Illustration of $\BellReachAlgo$ on the Dyck graph $G$ (left).
Bell-shape-reachability in $G$ as witnessed by paths $P\colon x\DPath{}y$ with $\MaxStackHeight(P)\leq 2^{i}-1$ is captured in graph $G_i$ (right) by the path $x_1\Path y_1$.
Dashed edges in $G_i$ represent the summarization of the path, which is carried over to $G_{i+1}$ as a single edge.
}
\label{fig:phaseA}
\end{figure}

==> figures/fig_triangle_hard.tex <==
\begin{figure}
\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xtstep}{0.9}
\newcommand{\ytstep}{0.5}
\newcommand{\xstep}{1.2}
\newcommand{\ystep}{1.5}
\newcommand{\gatex}{0.8}
\newcommand{\gatey}{0.4}



%Arguments are name prefix, color, x,y
\newcommand{\drawGate}[3]{
\node[] (T#1) at (#2 + \gatex, #3 + \gatey/2)  {$T_{#1}$};
\node[] (#1bar) at (#2 + \gatex, #3 - \gatey/2)  {$\bar{#1}$};
\node[] (#1) at (#2,#3)  {$#1$};
}
\newcommand{\drawInput}[3]{
\node[] (T#1) at (#2, #3 )  {$T_{#1}$};
%\node[] (#1bar) at (#2 + \gatex, #3 - \gatey/2)  {$\bar{#1}$};
\node[] (#1) at (#2+ 1.25*\gatex,#3)  {$#1$};
}
\centering
\begin{tikzpicture}[thick,
pre/.style={<-,shorten >= 2pt, shorten <=2pt,  thick},
post/.style={->, thick},
seqtrace/.style={->, line width=2},
postpath/.style={->, thick, decorate, decoration={zigzag,amplitude=1pt,segment length=2mm,pre=lineto,pre length=2pt, post=lineto, post length=4pt}},
node/.style={very thick, draw=black, circle, inner sep = 2, minimum size=2mm},
]

\foreach \x in {1,...,5}{
\node[] at (\x*\xstep, 0*\ystep) (a\x) {$a_{\x}$};
\node[] at (\x*\xstep, -1*\ystep) (b\x) {$b_{\x}$};
\node[] at (\x*\xstep, -2*\ystep) (c\x) {$c_{\x}$};
\node[] at (\x*\xstep, -3*\ystep) (d\x) {$d_{\x}$};
}
\node[] at  (0*\xstep, -3*\ystep) (s) {$s$};

\node[] at(6.5*\xstep, 0*\ystep)	{
$\begin{aligned}
*a_3=&d_2\\
\end{aligned}$
};

\node[] at(6.5*\xstep, -1*\ystep)	{
$\begin{aligned}
*a_4=&d_2\\
*a_4=&d_3\\
\end{aligned}$
};

\node[] at(6.5*\xstep, -2*\ystep)	{
$\begin{aligned}
*a_5=&d_1\\
*a_5=&d_3
\end{aligned}$
};

\draw[post] (b2) to (a3);
\draw[post] (b2) to (a4);
\draw[post] (b3) to (a4);
\draw[post] (b3) to (a5);


\draw[post] (c2) to node[midway, above, sloped]{$\&$} (b3);
\draw[post] (c2) to node[midway, above, sloped]{$\&$} (b4);
\draw[post] (c3) to node[midway, above, sloped]{$\&$} (b4);
\draw[post] (c3) to node[midway, above, sloped]{$\&$} (b5);

\draw[post, smooth, looseness=0.5, in=-125] (c1) to node[midway, below, sloped]{$\&$} (b5);
\draw[post, smooth, looseness=0.5, in=-125] (b1)   to  (a5);


\draw[post] (s) to node[midway, above, sloped]{$\&$} (d1);
\draw[post] (d1) to node[midway, above, sloped]{$\&$} (d2);
\draw[post] (d2) to node[midway, above, sloped]{$\&$} (d3);
\draw[post] (d3) to node[midway, above, sloped]{$\&$} (d4);
\draw[post] (d4) to node[midway, above, sloped]{$\&$} (d5);


\draw[post] (c2) to node[midway, below, sloped]{$*$} (c1);
\draw[post] (c3) to node[midway, below, sloped]{$*$} (c2);
\draw[post] (c4) to node[midway, below, sloped]{$*$} (c3);
\draw[post] (c5) to node[midway, below, sloped]{$*$} (c4);


\begin{scope}[shift={(-4.4*\xstep,-1.45*\ystep)}]
\renewcommand{\xstep}{1.3}
\renewcommand{\ystep}{0.65}

\node[node] (1) at (0*\xstep, 0*\ystep) {$1$};
\node[node] (2) at (1*\xstep, 1*\ystep) {$2$};
\node[node] (3) at (2*\xstep, 1*\ystep) {$3$};
\node[node] (4) at (2*\xstep, -1*\ystep) {$4$};
\node[node] (5) at (1*\xstep, -1*\ystep) {$5$};

\draw[very thick] (1) to (5);
\draw[very thick] (2) to (3);
\draw[very thick] (2) to (4);
\draw[very thick] (3) to (4);
\draw[very thick] (3) to (5);

\end{scope}


\end{tikzpicture}
\caption{
An undirected graph (left) and the corresponding $\SPAPA$ instance (right).
}
\label{fig:triangle_hard}
\end{figure}
